Sunyaev-Zel'dovich Effect and X-ray Scaling Relations from Weak-Lensing Mass Calibration of 32 SPT Selected Galaxy Clusters

Uncertainty in the mass-observable scaling relations is currently the limiting factor for galaxy cluster based cosmology. Weak gravitational lensing can provide a direct mass calibration and reduce the mass uncertainty. We present new ground-based weak lensing observations of 19 South Pole Telescope (SPT) selected clusters at redshifts $0.29 \leq z \leq 0.61$ and combine them with previously reported space-based observations of 13 galaxy clusters at redshifts $0.576 \leq z \leq 1.132$ to constrain the cluster mass scaling relations with the Sunyaev-Zel'dovich effect (SZE), the cluster gas mass \mgas, and \yx, the product of \mgas\ and X-ray temperature. We extend a previously used framework for the analysis of scaling relations and cosmological constraints obtained from SPT-selected clusters to make use of weak lensing information. We introduce a new approach to estimate the effective average redshift distribution of background galaxies and quantify a number of systematic errors affecting the weak lensing modelling. These errors include a calibration of the bias incurred by fitting a Navarro-Frenk-White profile to the reduced shear using $N$-body simulations. We blind the analysis to avoid confirmation bias. We are able to limit the systematic uncertainties to 5.6% in cluster mass (68% confidence). Our constraints on the mass--X-ray observable scaling relations parameters are consistent with those obtained by earlier studies, and our constraints for the mass--SZE scaling relation are consistent with the simulation-based prior used in the most recent SPT-SZ cosmology analysis. We can now replace the external mass calibration priors used in previous SPT-SZ cosmology studies with a direct, internal calibration obtained on the same clusters.

==> first_shear_kappa_caption.tex <==
  \caption{\emph{Left panel:} This panel shows significance contours
    of the surface mass density reconstruction in yellow. These rise
    in steps of $1\sigma$ starting at $0$ (solid lines) and decrease
    in steps of $1\sigma$ (dashed lines). See
    Section~\ref{sec:mass-reconstr-maps} for details on their
    computation. The solid red lines are the SPT SNR, also rising in
    steps of $1\sigma$. The solid white lines show the SNR of the
    density of colour selected red sequence cluster galaxies. The colour
    image in the background is a composite of the Megacam gri images.
    \emph{Right panel:} This panel shows the binned tangential shear
    around the SZ derived cluster centre and its best fit NFW shear
    profile (see Section~\ref{sec:nfw-profile-fits}) in the top
    panel. Shaded areas were not used in the fitting procedure. The
    bottom panel shows the cross-shear component, which should be
    consistent with zero in the absence of systematic errors.}

%%% Local Variables: ***
%%% mode:latex ***
%%% TeX-master: "megacam_19.tex"  ***
%%% End: ***

